Control and systems software for the Cosmology Large Angular Scale Surveyor (CLASS)

The Cosmology Large Angular Scale Surveyor (CLASS) is an array of polarization-sensitive millimeter wave telescopes that observes ~70% of the sky at frequency bands centered near 40GHz, 90GHz, 150GHz, and 220GHz from the Atacama desert of northern Chile. Here, we describe the architecture of the software used to control the telescopes, acquire data from the various instruments, schedule observations, monitor the status of the instruments and observations, create archival data packages, and transfer data packages to North America for analysis. The computer and network architecture of the CLASS observing site is also briefly discussed. This software and architecture has been in use since 2016, operating the telescopes day and night throughout the year, and has proven successful in fulfilling its design goals.

==> data-product.tex <==
\tikzstyle{every node}=[draw=black,thick,anchor=west]
\tikzstyle{df}=[dashed]
\begin{tikzpicture}[%
  grow via three points={one child at (0.5,-0.7) and
  two children at (0.5,-0.7) and (0.5,-1.4)},
  edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}]
  \node {\texttt{\%Y-\%m-\%d-\%H-\%M-\%S}}
    child { node {\texttt{site}}
      child { node [df] {\texttt{weather.zip}}}
      child { node [df] {\texttt{generator1.zip}}}
      child { node {\texttt{images}}
        child { node [dotted] {\texttt{camera1\_\%Y-\%m-\%d-\%H-\%M-\%S.jpg}}}
        child { node {\texttt{...}}}
      }
      child [missing] {}
      child [missing] {}
      child { node {\texttt{...}}}
    }
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child { node {\texttt{mount1}}
      child { node [df] {\texttt{sync.zip}}}
      child { node {\texttt{async}}
        child { node {\texttt{q\_band}}
          child { node [df] {\texttt{diodes.zip}}}
          child { node [df] {\texttt{pressure.zip}}}
          child { node {\texttt{...}}}
        }
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child { node {\texttt{w\_band}}
          child { node [df] {\texttt{diodes.zip}}}
          child { node [df] {\texttt{pressure.zip}}}
          child { node {\texttt{...}}}
        }
        child [missing] {}
        child [missing] {}
        child [missing] {}
        child { node [df] {\texttt{star\_cam.zip}}}
        child { node [df] {\texttt{temperature.zip}}}
        child { node {\texttt{...}}}
      }
    }
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child [missing] {}
    child { node {\texttt{mount2}}
      child { node {\texttt{...}}}
    }
    child [missing] {}
    child { node [dotted] {\texttt{metadata.json}}};
\end{tikzpicture}


==> network-diagram.tex <==
\begin{tikzpicture}
  \sffamily
  \tikzset{>=latex}
  \matrix (m) [matrix of nodes, 
    column sep=15mm,
    row sep=8mm,
    nodes={draw,
      thick,
      anchor=center, 
      text centered,
      rounded corners,
      minimum width=1.5cm, minimum height=8mm
    },
    txt/.style={text width=2.5cm}
  ] { % Draw nodes
    |[txt]| {Internet} % m-1-1
  & |[txt]| {San Pedro de Atacama Network} % m-1-2
  & |[txt]| {Ubiquiti AF-5X} % m-1-3
  \\
    |[txt]| {Mount 1 \\ Network} % m-2-1
  & |[txt]| {Control Room Network}  % m-2-2
  & |[txt]| {Ubiquiti AF-5X}  % m-2-3
  \\
    |[txt]| {Mount 1 \\ Isolated Network} % m-3-1
  & |[txt]| {Mount 2 \\ Network}  % m-3-2
  & |[txt]| {Mount 2 \\ Isolated Network}  % m-3-3
  \\
  };

  % Connect nodes
  { [start chain,every on chain/.style={join}, every join/.style={thick, <->}]
    \path[style={draw, thick, <->}] (m-1-1) edge node [above] {Copper} (m-1-2);
    \path[style={draw, thick, <->}] (m-1-2) edge node [above] {Copper} (m-1-3);
    \path[style={draw, thick, <->}] (m-1-3) edge node [left, yshift=1.5mm] {Wireless Link} (m-2-3);
    \path[style={draw, thick, <->}] (m-2-3) edge node [above] {Fiber} (m-2-2);
    \path[style={draw, thick, <->}] (m-2-2) edge node [above] {Fiber} (m-2-1);
    \path[style={draw, thick, <->}] (m-2-2) edge node [right] {Fiber} (m-3-2);
  };

  % Define style for the dotted boxes
  \tikzset{dotted/.style={draw=black, thick,
                          dash pattern=on 2pt off 4pt on 6pt off 4pt,
                          inner sep=3mm, rectangle, rounded corners}};

  % Add dotted box
  \node (dotted box) [dotted, fit = (m-2-1) (m-3-3)] {\hspace*{\fill}~};

  % Label dotted box
  \node at (dotted box.north) [above, inner sep=1mm] {\textbf{Cerro Toco Network}};
\end{tikzpicture}


==> software-structure.tex <==
\begin{tikzpicture}
  \sffamily
  \tikzset{>=latex}
  \matrix (m) [matrix of nodes, 
    column sep=18mm,
    row sep=6mm,
    nodes={draw,
      thick,
      anchor=center, 
      text centered,
      rounded corners,
      minimum width=1.5cm, minimum height=8mm
    },
    txt/.style={text width=2.7cm},
    multi/.style={fill=white,double copy shadow={draw=gray}}
  ] { % Draw nodes
    Scheduler % m-1-1
  & |[txt]| {CouchDB Database} % m-1-2
  & % m-1-3 (empty)
  \\
    |[txt]| {Command Script} % m-2-1
  & |[txt]| {Web Interface} % m-2-2
  & % m-2-3 (empty)
  \\
    |[multi]| Subsystems % m-3-1
  & |[multi]| \textsc{dirfiles} % m-3-2
  & |[txt]| {Packaging Script} % m-3-3
  \\
    |[multi]| Hardware % m-4-1
  & |[txt]| {Synchronization Script}% m-4-2
  & |[txt]| {San Pedro de Atacama} % m-4-3
  \\
  };

  % Connect nodes
  { [start chain,every on chain/.style={join}, every join/.style={thick, <->}]
    \path[style={draw, thick, ->}] (m-2-1) edge[out=10,in=190] (m-1-2);
    \path[style={draw, thick, ->}] (m-2-2) edge (m-1-2);
    \path[style={draw, thick, ->}] (m-2-2) edge (m-2-1);
    \path[style={draw, thick, ->}] (m-1-1) edge (m-2-1);
    \path[style={draw, thick, <->}] (m-1-1) edge (m-1-2);
    \path[style={draw, thick, ->}] (m-3-2) edge node [right,yshift=2pt] {Data Cache} (m-2-2);
    \path[style={draw, thick, ->}] (m-2-1) edge node [right,yshift=2pt] {\textsc{Pyro}} (m-3-1);
    \path[style={draw, thick, ->}] (m-3-1) edge node [above] {Data} (m-3-2);
    \path[style={draw, thick, <->}] (m-3-3) edge (m-3-2);
    \path[style={draw, thick, ->}] (m-1-2) edge[out=-15,in=15] (m-4-2);
    \path[style={draw, thick, ->}] (m-3-3) edge[out=90,in=0] (m-1-2);
    \path[style={draw, thick, <->}] (m-3-1) edge (m-4-1);
    \path[style={draw, thick, ->}] (m-3-2) edge (m-4-2);
    \path[style={draw, thick, ->}] (m-4-2) edge node [above] {\texttt{rsync}} (m-4-3);
  };
\end{tikzpicture}


==> synchronous-packaging.tex <==
% Based on http://nathantypanski.com/blog/2014-10-29-tikz-timing.html
\begin{minipage}{5in}
\noindent The process starts with misaligned synchronous data.

\begin{center}
\begin{tikztimingtable}[%
    timing/dslope=0.1,
    timing/.style={x=2.5ex,y=2ex},
    x=2.5ex,
    timing/rowdist=3ex,
    timing/name/.style={font=\rmfamily\scriptsize}
]
Aligned Period & 10D{00:00} 10D{00:10} \\
ACU Data & 9D{A} 10D{B} 1D{C} \\
MCE Data & 3D{a} 10D{b} 7D{c}  \\
\extracode
\begin{pgfonlayer}{background}
\begin{scope}[semithick]
\vertlines[black,dotted]{0,2,...,20}
\vertlines[black]{0,10,20}
\end{scope}
\end{pgfonlayer}
\end{tikztimingtable} \\
\end{center}

\noindent ACU data are then split at the proper alignment based on timestamps...

\begin{center}
\begin{tikztimingtable}[%
    timing/dslope=0.1,
    timing/.style={x=2.5ex,y=2ex},
    x=2.5ex,
    timing/rowdist=3ex,
    timing/name/.style={font=\rmfamily\scriptsize}
]
Aligned Period & 10D{00:00} 10D{00:10} \\
ACU Data & 9D{A2} 1D{B1} 9D{B2} 1D{C1} \\
MCE Data & 3D{a} 10D{b} 7D{c}  \\
\extracode
\begin{pgfonlayer}{background}
\begin{scope}[semithick]
\vertlines[black,dotted]{0,2,...,20}
\vertlines[black]{0,10,20}
\end{scope}
\end{pgfonlayer}
\end{tikztimingtable} \\
\end{center}

\noindent ...and then joined to form aligned chunks.

\begin{center}
\begin{tikztimingtable}[%
    timing/dslope=0.1,
    timing/.style={x=2.5ex,y=2ex},
    x=2.5ex,
    timing/rowdist=3ex,
    timing/name/.style={font=\rmfamily\scriptsize}
]
Aligned Period & 10D{00:00} 10D{00:10} \\
ACU Data & 10D{A2 + B1} 10D{B2 + C1} \\
MCE Data & 3D{a} 10D{b} 7D{c}  \\
\extracode
\begin{pgfonlayer}{background}
\begin{scope}[semithick]
\vertlines[black,dotted]{0,2,...,20}
\vertlines[black]{0,10,20}
\end{scope}
\end{pgfonlayer}
\end{tikztimingtable} \\
\end{center}

\noindent MCE data are then split at the proper alignment based on \textsc{frame pulse} numbers in the ACU data...

\begin{center}
\begin{tikztimingtable}[%
    timing/dslope=0.1,
    timing/.style={x=2.5ex,y=2ex},
    x=2.5ex,
    timing/rowdist=3ex,
    timing/name/.style={font=\rmfamily\scriptsize}
]
Aligned Period & 10D{00:00} 10D{00:10} \\
ACU Data & 10D{A2 + B1} 10D{B2 + C1} \\
MCE Data & 3D{a2} 7D{b1} 3D{b2} 7D{c1}  \\
\extracode
\begin{pgfonlayer}{background}
\begin{scope}[semithick]
\vertlines[black,dotted]{0,2,...,20}
\vertlines[black]{0,10,20}
\end{scope}
\end{pgfonlayer}
\end{tikztimingtable} \\
\end{center}

\noindent ...and then joined to form aligned chunks.

\begin{center}
\begin{tikztimingtable}[%
    timing/dslope=0.1,
    timing/.style={x=2.5ex,y=2ex},
    x=2.5ex,
    timing/rowdist=3ex,
    timing/name/.style={font=\rmfamily\scriptsize}
]
Aligned Period & 10D{00:00} 10D{00:10} \\
ACU Data & 10D{A2 + B1} 10D{B2 + C1} \\
MCE Data & 10D{a2 + b1} 10D{b2 + c1}  \\
\extracode
\begin{pgfonlayer}{background}
\begin{scope}[semithick]
\vertlines[black,dotted]{0,2,...,20}
\vertlines[black]{0,10,20}
\end{scope}
\end{pgfonlayer}
\end{tikztimingtable}
\end{center}
\end{minipage}

